Learning to Rasterize Differentiably

Differentiable rasterization changes the standard formulation of primitive rasterization -- by enabling gradient flow from a pixel to its underlying triangles -- using distribution functions in different stages of rendering, creating a "soft" version of the original rasterizer. However, choosing the optimal softening function that ensures the best performance and convergence to a desired goal requires trial and error. Previous work has analyzed and compared several combinations of softening. In this work, we take it a step further and, instead of making a combinatorial choice of softening operations, parameterize the continuous space of common softening operations. We study meta-learning tunable softness functions over a set of inverse rendering tasks (2D and 3D shape, pose and occlusion) so it generalizes to new and unseen differentiable rendering tasks with optimal softness.

==> images/final_results/occlusion/occlusion.tex <==
    &
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{Original}}}
    & 
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_init.pdf}};
        \draw (0.97, 0.95) node {\color{black}{Init}};
    \end{tikzpicture}
    &
    \raisebox{20pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm,trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_mlp.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_gaussian.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_logistic.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_exponential.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_gamma.pdf}
    \\
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{ \task{Occlusion}}}}
    &
    &
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/occlusion/original/occlusion_original_ref.pdf}};
        \draw (0.97, 0.95) node {\color{black}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{27pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/original/occlusion_original_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/original/occlusion_original_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/original/occlusion_original_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/original/occlusion_original_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/original/occlusion_original_gamma_error.pdf}
    \\
    &
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{ Transfer}}}
    & 
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1.7cm 0 1.7cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_init.pdf}};
        \draw (0.97, -0.5) node {\color{black}{Init}};
    \end{tikzpicture}
    &
    \raisebox{10pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_mlp.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_gaussian.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_logistic.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_exponential.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.7cm 0 1.1cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_gamma.pdf}
    \\
    &
    &
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1.7cm 0 1.7cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_ref.pdf}};
        \draw (0.97, -0.5) node {\color{black}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{15pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm,trim={0 15.0cm 0 15.0cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 15.0cm 0 15.0cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 15.0cm 0 15.0cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 15.0cm 0 15.0cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 15.0cm 0 15.0cm},clip]{images/final_results/occlusion/transfer/occlusion_transfer_gamma_error.pdf}

==> images/final_results/pose/pose.tex <==
    &
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{Original}}}
    & 
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/pose/original/pose_original_init.pdf}};
        \draw (0.97, -0.8) node {\color{white}{Init}};
    \end{tikzpicture}
    &
    \raisebox{20pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/pose/original/pose_original_mlp.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/pose/original/pose_original_gaussian.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/pose/original/pose_original_logistic.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/pose/original/pose_original_exponential.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 0cm},clip]{images/final_results/pose/original/pose_original_gamma.pdf}
    \\
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{ \task{Pose}}}}
    &
    &
    \begin{tikzpicture}
            \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 0.2cm 0 0cm},clip]{images/final_results/pose/original/pose_original_ref.pdf}};
            \draw (0.97, -0.8) node {\color{white}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{25pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm, trim={0 2.5cm 0 0cm},clip]{images/final_results/pose/original/pose_original_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 2.5cm 0 0cm},clip]{images/final_results/pose/original/pose_original_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 2.5cm 0 0cm},clip]{images/final_results/pose/original/pose_original_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 2.5cm 0 0cm},clip]{images/final_results/pose/original/pose_original_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 2.5cm 0 0cm},clip]{images/final_results/pose/original/pose_original_gamma_error.pdf}
    \\
    &
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{Transfer}}}
    & 
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_init.pdf}};
        \draw (0.97, 1.05) node {\color{white}{Init}};
    \end{tikzpicture}
    &
    \raisebox{30pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_mlp.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_gaussian.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_logistic.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_exponential.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_gamma.pdf}
    \\
    &
	&
	\begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_ref.pdf}};
        \draw (0.97, 1.05) node {\color{white}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{30pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.0cm 0 0.0cm},clip]{images/final_results/pose/transfer/pose_transfer_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.5cm 0 0.5cm},clip]{images/final_results/pose/transfer/pose_transfer_gamma_error.pdf}

==> images/final_results/shape2D/shape2D.tex <==
    &
	\raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{Original}}}
	& 
	\begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_init.pdf}};
        \draw (0.97, -0.7) node {\color{black}{Init}};
    \end{tikzpicture}
    &
    \raisebox{10pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_mlp.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_gaussian.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_logistic.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_exponential.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_gamma.pdf}
	\\
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{ \task{2D Shape} ($a$)}}}
    &
    &
	\begin{tikzpicture}
            \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 2.15cm 0 2.15cm},clip]{images/final_results/shape2D/original/shape2D_original_ref.pdf}};
            \draw (0.97, -0.7) node {\color{black}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{15pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1.25cm 0 1.25cm},clip]{images/final_results/shape2D/original/shape2D_original_gamma_error.pdf}
    \\
    &
	\raisebox{25pt}{\multirow{5}{1em}{\rotatebox{90}{Transfer}}}
	& 
	\begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_init.pdf}};
        % ,trim={0 0.5cm 0 0.5cm},clip]
        \draw (0.97, -0.9) node {\color{black}{Init}};
    \end{tikzpicture}
    &
    \raisebox{25pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_mlp.pdf}
    &
    \includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_gaussian.pdf}
    &
    \includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_logistic.pdf}
    &
    \includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_exponential.pdf}
    &
    \includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_gamma.pdf}
	\\
	&&
	\begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm]{images/final_results/shape2D/transfer/shape2D_transfer_ref.pdf}};
        \draw (0.97, -0.9) node {\color{black}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{30pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm,trim={0 0.5cm 0 0.5cm},clip]{images/final_results/shape2D/transfer/shape2D_transfer_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.5cm 0 0.5cm},clip]{images/final_results/shape2D/transfer/shape2D_transfer_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.5cm 0 0.5cm},clip]{images/final_results/shape2D/transfer/shape2D_transfer_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.5cm 0 0.5cm},clip]{images/final_results/shape2D/transfer/shape2D_transfer_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm,trim={0 0.5cm 0 0.5cm},clip]{images/final_results/shape2D/transfer/shape2D_transfer_gamma_error.pdf}

==> images/final_results/shape3D/shape3D.tex <==
    &
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{Original}}}
	& 
	\begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/original/shape3D_original_init.pdf}};
        \draw (0.97, -1.15) node {\color{white}{Init}};
    \end{tikzpicture}
    &
    \raisebox{25pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/original/shape3D_original_mlp.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/original/shape3D_original_gaussian.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/original/shape3D_original_logistic.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/original/shape3D_original_exponential.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/original/shape3D_original_gamma.pdf}
    \\
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{ \task{3D Shape} ($b$)}}}
    &
	& 
	\begin{tikzpicture}
            \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 1cm 0 1cm},clip]{images/final_results/shape3D/original/shape3D_original_ref.pdf}};
            \draw (0.97, -0.8) node {\color{white}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{15pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 1cm},clip]{images/final_results/shape3D/original/shape3D_original_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 1cm},clip]{images/final_results/shape3D/original/shape3D_original_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 1cm},clip]{images/final_results/shape3D/original/shape3D_original_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 1cm},clip]{images/final_results/shape3D/original/shape3D_original_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 1cm 0 1cm},clip]{images/final_results/shape3D/original/shape3D_original_gamma_error.pdf}
    \\
    &
    \raisebox{20pt}{\multirow{5}{1em}{\rotatebox{90}{Transfer}}}
	&
    \begin{tikzpicture}
        \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_init.pdf}};
        \draw (0.97, -1.2) node {\color{white}{Init}};
    \end{tikzpicture}
    &
    \raisebox{25pt}{\rotatebox{90}{Result}}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_mlp.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_gaussian.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_logistic.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_exponential.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0cm 0 0cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_gamma.pdf}
    \\
    &
	&
	\begin{tikzpicture}
            \draw (0, 0) node[inner sep=0] {\includegraphics[width=2.7cm, trim={0 0.cm 0 0.cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_ref.pdf}};
            \draw (0.97, -0.8) node {\color{white}{Ref}};
    \end{tikzpicture}
    &
    \raisebox{25pt}{\rotatebox{90}{Error}}
    &
    \includegraphics[width=2.7cm, trim={0 0.cm 0 0.cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_mlp_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0.cm 0 0.cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_gaussian_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0.cm 0 0.cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_logistic_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0.cm 0 0.cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_exponential_error.pdf}
    &
    \includegraphics[width=2.7cm, trim={0 0.cm 0 0.cm},clip]{images/final_results/shape3D/transfer/shape3D_transfer_gamma_error.pdf}
